Uncertainty-aware Machine Learning Interatomic Potentials via Learned Functional Perturbations

Machine Learning Interatomic Potentials (MLIPs) achieve near ab initio accuracy at a fraction of the cost of quantum-mechanical simulations, yet they remain prone to silent failures on out-of-distribution configurations, making principled uncertainty quantification (UQ) essential for error-aware simulations and active learning. Existing non-ensemble UQ methods for MLIPs rely either on variational inference or on parametric distributional assumptions, both of which add architectural complexity and hyper-parameters that must be tuned per task. Inspired by recent advances in probabilistic weather forecasting, we propose a simpler alternative: turn a deterministic MLIP into a probabilistic one through learned functional perturbations and finetune it end-to-end with the Continuous Ranked Probability Score (CRPS), a proper scoring rule. We validate the approach with an equivariant GNN (P-EGNN) trained from scratch and by finetuning the foundation model the Orb-v3 for silica. On the N-body charged particle benchmark, P-EGNN improves CRPS over the state-of-the-art Bayesian MLIP method BLIP by 19-32% across all training sizes; on silica, P-Orb raises the Spearman correlation between predicted uncertainty and actual error from 0.75 (BLIP-Orb) to 0.84.

==> results/nbody/scaling_plot.tex <==
% % N-body scaling plot: BLIP vs P-EGNN over training sizes n=1000,3000,10000
% \definecolor{blipblue}{RGB}{31,119,180}
% \definecolor{pegnnred}{RGB}{214,96,77}

% \begin{tikzpicture}
% \begin{groupplot}[
%   group style={
%     group size=3 by 1,
%     horizontal sep=0.7cm,
%   },
%   width=0.36\linewidth,
%   height=0.36\linewidth,
%   xmode=log,
%   xtick={1000,3000,10000},
%   xticklabels={$1\mathrm{k}$,$3\mathrm{k}$,$10\mathrm{k}$},
%   xlabel style={font=\scriptsize, yshift=2pt},
%   tick label style={font=\scriptsize},
%   legend style={
%     font=\scriptsize,
%     draw=gray!60,
%     fill=white,
%     fill opacity=0.85,
%     text opacity=1,
%     inner sep=2pt,
%     column sep=0.5em,
%     legend cell align=left,
%   },
%   legend columns=-1,
%   ymajorgrids=true,
%   grid style={dotted, gray!40},
%   every axis plot/.append style={line width=1.5pt},
%   clip=false,
% ]

% %% ---- Left panel: MSE ----
% \nextgroupplot[
%   legend to name=nbodylegend,
%   ymin=3.5, ymax=9.5,
% ]
% %% BLIP shaded band (mean ± std)
% \addplot[name path=blip_mse_up, draw=none, forget plot]
%   coordinates {(1000,8.14) (3000,6.88) (10000,4.98)};
% \addplot[name path=blip_mse_lo, draw=none, forget plot]
%   coordinates {(1000,6.64) (3000,5.38) (10000,4.16)};
% \addplot[blipblue!35, fill opacity=0.8, forget plot]
%   fill between[of=blip_mse_up and blip_mse_lo];
% %% P-EGNN shaded band
% \addplot[name path=pegnn_mse_up, draw=none, forget plot]
%   coordinates {(1000,8.49) (3000,6.47) (10000,4.36)};
% \addplot[name path=pegnn_mse_lo, draw=none, forget plot]
%   coordinates {(1000,7.29) (3000,5.71) (10000,4.02)};
% \addplot[pegnnred!35, fill opacity=0.8, forget plot]
%   fill between[of=pegnn_mse_up and pegnn_mse_lo];
% %% Mean lines with outlined circle marks
% \addplot[color=blipblue, mark=*, mark size=2.5pt,
%   mark options={draw=black, fill=blipblue, line width=1.0pt}]
%   coordinates {(1000,7.39) (3000,6.13) (10000,4.57)};
% \addlegendentry{BLIP}
% \addplot[color=pegnnred, mark=*, mark size=2.5pt,
%   mark options={draw=black, fill=pegnnred, line width=1.0pt}]
%   coordinates {(1000,7.89) (3000,6.09) (10000,4.19)};
% \addlegendentry{P-EGNN (Ours)}

% %% ---- Centre panel: CRPS ----
% \nextgroupplot[
%   xlabel={Training set size $n$},
%   ymin=1.0, ymax=3.8,
% ]
% %% BLIP shaded band
% \addplot[name path=blip_crps_up, draw=none, forget plot]
%   coordinates {(1000,3.23) (3000,2.47) (10000,2.19)};
% \addplot[name path=blip_crps_lo, draw=none, forget plot]
%   coordinates {(1000,2.49) (3000,2.23) (10000,1.81)};
% \addplot[blipblue!35, fill opacity=0.8, forget plot]
%   fill between[of=blip_crps_up and blip_crps_lo];
% %% P-EGNN shaded band
% \addplot[name path=pegnn_crps_up, draw=none, forget plot]
%   coordinates {(1000,2.47) (3000,1.84) (10000,1.43)};
% \addplot[name path=pegnn_crps_lo, draw=none, forget plot]
%   coordinates {(1000,2.15) (3000,1.68) (10000,1.29)};
% \addplot[pegnnred!35, fill opacity=0.8, forget plot]
%   fill between[of=pegnn_crps_up and pegnn_crps_lo];
% %% Mean lines
% \addplot[color=blipblue, mark=*, mark size=2.5pt,
%   mark options={draw=black, fill=blipblue, line width=1.0pt}, forget plot]
%   coordinates {(1000,2.86) (3000,2.35) (10000,2.00)};
% \addplot[color=pegnnred, mark=*, mark size=2.5pt,
%   mark options={draw=black, fill=pegnnred, line width=1.0pt}, forget plot]
%   coordinates {(1000,2.31) (3000,1.76) (10000,1.36)};

% %% ---- Right panel: NLL ----
% \nextgroupplot[
%   ymin=-26, ymax=2,
% ]
% %% BLIP shaded band
% \addplot[name path=blip_nll_up, draw=none, forget plot]
%   coordinates {(1000,-0.53) (3000,-10.87) (10000,-8.75)};
% \addplot[name path=blip_nll_lo, draw=none, forget plot]
%   coordinates {(1000,-10.67) (3000,-12.31) (10000,-11.99)};
% \addplot[blipblue!35, fill opacity=0.8, forget plot]
%   fill between[of=blip_nll_up and blip_nll_lo];
% %% P-EGNN shaded band
% \addplot[name path=pegnn_nll_up, draw=none, forget plot]
%   coordinates {(1000,-18.49) (3000,-21.15) (10000,-22.90)};
% \addplot[name path=pegnn_nll_lo, draw=none, forget plot]
%   coordinates {(1000,-19.45) (3000,-22.27) (10000,-24.26)};
% \addplot[pegnnred!35, fill opacity=0.8, forget plot]
%   fill between[of=pegnn_nll_up and pegnn_nll_lo];
% %% Mean lines
% \addplot[color=blipblue, mark=*, mark size=2.5pt,
%   mark options={draw=black, fill=blipblue, line width=1.0pt}, forget plot]
%   coordinates {(1000,-5.60) (3000,-11.59) (10000,-10.37)};
% \addplot[color=pegnnred, mark=*, mark size=2.5pt,
%   mark options={draw=black, fill=pegnnred, line width=1.0pt}, forget plot]
%   coordinates {(1000,-18.97) (3000,-21.71) (10000,-23.58)};

% \end{groupplot}

% %% Titles just above the plot area
% \node[anchor=south, font=\scriptsize] at ([yshift=4pt]group c1r1.north)
%   {MSE{\scalebox{0.55}{$\!\times\!10^{-3}$}} $\downarrow$};
% \node[anchor=south, font=\scriptsize] at ([yshift=4pt]group c2r1.north)
%   {CRPS{\scalebox{0.55}{$\!\times\!10^{-2}$}} $\downarrow$};
% \node[anchor=south, font=\scriptsize] at ([yshift=4pt]group c3r1.north)
%   {NLL $\downarrow$};

% %% Horizontal legend above the titles
% \node[anchor=south] at ([yshift=18pt]group c2r1.north) {%
%   \pgfplotslegendfromname{nbodylegend}};

% \end{tikzpicture}


% N-body scaling plot: BLIP vs P-EGNN over training sizes n=1000,3000,10000
\definecolor{blipblue}{RGB}{31,119,180}
\definecolor{pegnnred}{RGB}{214,96,77}

\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=3 by 1,
    horizontal sep=0.7cm,
  },
  width=0.36\linewidth,
  height=0.36\linewidth,
  xmode=log,
  xtick={1000,3000,10000},
  xticklabels={$1\mathrm{k}$,$3\mathrm{k}$,$10\mathrm{k}$},
  xlabel style={font=\scriptsize, yshift=2pt},
  tick label style={font=\scriptsize},
  legend style={
    font=\scriptsize,
    draw=gray!60,
    fill=white,
    fill opacity=0.85,
    text opacity=1,
    inner sep=2pt,
    column sep=0.5em,
    legend cell align=left,
  },
  legend columns=-1,
  ymajorgrids=true,
  grid style={dotted, gray!40},
  every axis plot/.append style={line width=1.5pt},
  clip=false,
]

%% ---- Left panel: MSE ----
\nextgroupplot[
  legend to name=nbodylegend,
  ymin=3.5, ymax=9.5,
]
%% BLIP shaded band (mean ± std)
\addplot[name path=blip_mse_up, draw=none, forget plot]
  coordinates {(1000,8.14) (3000,6.88) (10000,4.98)};
\addplot[name path=blip_mse_lo, draw=none, forget plot]
  coordinates {(1000,6.64) (3000,5.38) (10000,4.16)};
\addplot[blipblue!35, fill opacity=0.8, forget plot]
  fill between[of=blip_mse_up and blip_mse_lo];
%% P-EGNN shaded band
\addplot[name path=pegnn_mse_up, draw=none, forget plot]
  coordinates {(1000,8.49) (3000,6.47) (10000,4.36)};
\addplot[name path=pegnn_mse_lo, draw=none, forget plot]
  coordinates {(1000,7.29) (3000,5.71) (10000,4.02)};
\addplot[pegnnred!35, fill opacity=0.8, forget plot]
  fill between[of=pegnn_mse_up and pegnn_mse_lo];
%% Mean lines with outlined circle marks
\addplot[color=blipblue, mark=*, mark size=2.5pt,
  mark options={draw=black, fill=blipblue, line width=1.0pt}]
  coordinates {(1000,7.39) (3000,6.13) (10000,4.57)};
\addlegendentry{BLIP}
\addplot[color=pegnnred, mark=*, mark size=2.5pt,
  mark options={draw=black, fill=pegnnred, line width=1.0pt}]
  coordinates {(1000,7.89) (3000,6.09) (10000,4.19)};
\addlegendentry{P-EGNN (Ours)}

%% ---- Centre panel: CRPS ----
\nextgroupplot[
  xlabel={Training set size $n$},
  ymin=1.0, ymax=3.8,
]
%% BLIP shaded band
\addplot[name path=blip_crps_up, draw=none, forget plot]
  coordinates {(1000,3.23) (3000,2.47) (10000,2.19)};
\addplot[name path=blip_crps_lo, draw=none, forget plot]
  coordinates {(1000,2.49) (3000,2.23) (10000,1.81)};
\addplot[blipblue!35, fill opacity=0.8, forget plot]
  fill between[of=blip_crps_up and blip_crps_lo];
%% P-EGNN shaded band
\addplot[name path=pegnn_crps_up, draw=none, forget plot]
  coordinates {(1000,2.47) (3000,1.84) (10000,1.43)};
\addplot[name path=pegnn_crps_lo, draw=none, forget plot]
  coordinates {(1000,2.15) (3000,1.68) (10000,1.29)};
\addplot[pegnnred!35, fill opacity=0.8, forget plot]
  fill between[of=pegnn_crps_up and pegnn_crps_lo];
%% Mean lines
\addplot[color=blipblue, mark=*, mark size=2.5pt,
  mark options={draw=black, fill=blipblue, line width=1.0pt}, forget plot]
  coordinates {(1000,2.86) (3000,2.35) (10000,2.00)};
\addplot[color=pegnnred, mark=*, mark size=2.5pt,
  mark options={draw=black, fill=pegnnred, line width=1.0pt}, forget plot]
  coordinates {(1000,2.31) (3000,1.76) (10000,1.36)};

%% ---- Right panel: SSR ----
\nextgroupplot[
  ymin=0.25, ymax=1.1,
]
%% Reference line at SSR = 1 (perfect calibration)
\addplot[black, dashed, line width=0.8pt, forget plot]
  coordinates {(1000,1.0) (10000,1.0)};
%% BLIP shaded band
\addplot[name path=blip_ssr_up, draw=none, forget plot]
  coordinates {(1000,0.437) (3000,0.453) (10000,0.441)};
\addplot[name path=blip_ssr_lo, draw=none, forget plot]
  coordinates {(1000,0.363) (3000,0.389) (10000,0.397)};
\addplot[blipblue!35, fill opacity=0.8, forget plot]
  fill between[of=blip_ssr_up and blip_ssr_lo];
%% P-EGNN shaded band
\addplot[name path=pegnn_ssr_up, draw=none, forget plot]
  coordinates {(1000,0.829) (3000,0.948) (10000,0.928)};
\addplot[name path=pegnn_ssr_lo, draw=none, forget plot]
  coordinates {(1000,0.665) (3000,0.712) (10000,0.824)};
\addplot[pegnnred!35, fill opacity=0.8, forget plot]
  fill between[of=pegnn_ssr_up and pegnn_ssr_lo];
%% Mean lines
\addplot[color=blipblue, mark=*, mark size=2.5pt,
  mark options={draw=black, fill=blipblue, line width=1.0pt}, forget plot]
  coordinates {(1000,0.400) (3000,0.421) (10000,0.419)};
\addplot[color=pegnnred, mark=*, mark size=2.5pt,
  mark options={draw=black, fill=pegnnred, line width=1.0pt}, forget plot]
  coordinates {(1000,0.747) (3000,0.830) (10000,0.876)};

\end{groupplot}

%% Titles just above the plot area
\node[anchor=south, font=\scriptsize] at ([yshift=4pt]group c1r1.north)
  {MSE{\scalebox{0.55}{$\!\times\!10^{-3}$}} $\downarrow$};
\node[anchor=south, font=\scriptsize] at ([yshift=4pt]group c2r1.north)
  {CRPS{\scalebox{0.55}{$\!\times\!10^{-2}$}} $\downarrow$};
\node[anchor=south, font=\scriptsize] at ([yshift=4pt]group c3r1.north)
  {SSR $\uparrow$ (ideal $= 1$)};

%% Horizontal legend above the titles
\node[anchor=south] at ([yshift=18pt]group c2r1.north) {%
  \pgfplotslegendfromname{nbodylegend}};

\end{tikzpicture}


==> results/silica/scaling_plot.tex <==
% Silica scaling plot: BLIP vs NoisyORB over training sizes n=32,128,1024
\definecolor{blipblue}{RGB}{31,119,180}
\definecolor{porbred}{RGB}{214,96,77}

\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=3 by 1,
    horizontal sep=0.7cm,
  },
  width=0.36\linewidth,
  height=0.36\linewidth,
  xmode=log,
  xtick={32,128,1024},
  xticklabels={$32$,$128$,$1024$},
  xlabel style={font=\scriptsize, yshift=2pt},
  tick label style={font=\scriptsize},
  legend style={
    font=\scriptsize,
    draw=gray!60,
    fill=white,
    fill opacity=0.85,
    text opacity=1,
    inner sep=2pt,
    column sep=0.5em,
    legend cell align=left,
  },
  legend columns=-1,
  ymajorgrids=true,
  grid style={dotted, gray!40},
  every axis plot/.append style={line width=1.5pt},
  clip=false,
]

%% ---- Left panel: F-MAE ----
\nextgroupplot[
  legend to name=silicalegend,
  ymin=0.5, ymax=7.5,
]
%% BLIP shaded band; no std at n=1024 so band collapses to a line
\addplot[name path=blip_mae_up, draw=none, forget plot]
  coordinates {(32,6.09) (128,3.40) (1024,1.61)};
\addplot[name path=blip_mae_lo, draw=none, forget plot]
  coordinates {(32,6.01) (128,3.14) (1024,1.61)};
\addplot[blipblue!35, fill opacity=0.8, forget plot]
  fill between[of=blip_mae_up and blip_mae_lo];
%% NoisyORB shaded band
\addplot[name path=porb_mae_up, draw=none, forget plot]
  coordinates {(32,2.52) (128,2.00) (1024,1.43)};
\addplot[name path=porb_mae_lo, draw=none, forget plot]
  coordinates {(32,2.26) (128,1.72) (1024,1.33)};
\addplot[porbred!35, fill opacity=0.8, forget plot]
  fill between[of=porb_mae_up and porb_mae_lo];
%% Mean lines with outlined circle marks
\addplot[color=blipblue, mark=*, mark size=2.5pt,
  mark options={draw=black, fill=blipblue, line width=1.0pt}]
  coordinates {(32,6.05) (128,3.27) (1024,1.61)};
\addlegendentry{BLIP}
\addplot[color=porbred, mark=*, mark size=2.5pt,
  mark options={draw=black, fill=porbred, line width=1.0pt}]
  coordinates {(32,2.39) (128,1.86) (1024,1.38)};
\addlegendentry{P-ORB (Ours)}

%% ---- Centre panel: F-CRPS ----
\nextgroupplot[
  xlabel={Training set size $n$},
  ymin=0.5, ymax=6.5,
]
%% BLIP shaded band
\addplot[name path=blip_crps_up, draw=none, forget plot]
  coordinates {(32,5.82) (128,3.00) (1024,1.17)};
\addplot[name path=blip_crps_lo, draw=none, forget plot]
  coordinates {(32,5.74) (128,2.60) (1024,1.15)};
\addplot[blipblue!35, fill opacity=0.8, forget plot]
  fill between[of=blip_crps_up and blip_crps_lo];
%% NoisyORB shaded band
\addplot[name path=porb_crps_up, draw=none, forget plot]
  coordinates {(32,2.09) (128,1.57) (1024,0.968)};
\addplot[name path=porb_crps_lo, draw=none, forget plot]
  coordinates {(32,1.79) (128,1.39) (1024,0.948)};
\addplot[porbred!35, fill opacity=0.8, forget plot]
  fill between[of=porb_crps_up and porb_crps_lo];
%% Mean lines
\addplot[color=blipblue, mark=*, mark size=2.5pt,
  mark options={draw=black, fill=blipblue, line width=1.0pt}, forget plot]
  coordinates {(32,5.78) (128,2.80) (1024,1.16)};
\addplot[color=porbred, mark=*, mark size=2.5pt,
  mark options={draw=black, fill=porbred, line width=1.0pt}, forget plot]
  coordinates {(32,1.94) (128,1.48) (1024,0.958)};

%% ---- Right panel: F-Spear ----
\nextgroupplot[
  ymin=0.2, ymax=1.05,
]
%% BLIP shaded band
\addplot[name path=blip_spear_up, draw=none, forget plot]
  coordinates {(32,0.412) (128,0.534) (1024,0.755)};
\addplot[name path=blip_spear_lo, draw=none, forget plot]
  coordinates {(32,0.406) (128,0.398) (1024,0.747)};
\addplot[blipblue!35, fill opacity=0.8, forget plot]
  fill between[of=blip_spear_up and blip_spear_lo];
%% NoisyORB shaded band
\addplot[name path=porb_spear_up, draw=none, forget plot]
  coordinates {(32,0.882) (128,0.889) (1024,0.852)};
\addplot[name path=porb_spear_lo, draw=none, forget plot]
  coordinates {(32,0.828) (128,0.801) (1024,0.820)};
\addplot[porbred!35, fill opacity=0.8, forget plot]
  fill between[of=porb_spear_up and porb_spear_lo];
%% Reference line at Spearman = 1 (perfect rank correlation)
\addplot[black, dashed, line width=0.8pt, forget plot]
  coordinates {(32,1.0) (1024,1.0)};
%% Mean lines
\addplot[color=blipblue, mark=*, mark size=2.5pt,
  mark options={draw=black, fill=blipblue, line width=1.0pt}, forget plot]
  coordinates {(32,0.409) (128,0.466) (1024,0.751)};
\addplot[color=porbred, mark=*, mark size=2.5pt,
  mark options={draw=black, fill=porbred, line width=1.0pt}, forget plot]
  coordinates {(32,0.855) (128,0.845) (1024,0.836)};

\end{groupplot}

%% Titles just above the plot area
\node[anchor=south, font=\scriptsize] at ([yshift=4pt]group c1r1.north)
  {F-MAE{\scalebox{0.55}{[meV/\AA]}} $\downarrow$};
\node[anchor=south, font=\scriptsize] at ([yshift=4pt]group c2r1.north)
  {F-CRPS{\scalebox{0.55}{[meV/\AA]}} $\downarrow$};
\node[anchor=south, font=\scriptsize] at ([yshift=4pt]group c3r1.north)
  {F-Spear $\uparrow$ (ideal $= 1$)};

%% Horizontal legend above the titles
\node[anchor=south] at ([yshift=18pt]group c2r1.north) {%
  \pgfplotslegendfromname{silicalegend}};

\end{tikzpicture}

